STaMP: Sequence Transformation and Mixed Precision for Low-Precision Activation Quantization

Quantization is the key method for reducing inference latency, power and memory footprint of generative AI models. However, accuracy often degrades sharply when activations are quantized below eight bits. Recent work suggests that invertible linear transformations (e.g. rotations) can aid quantization, by reparameterizing feature channels and weights. In this paper, we propose \textit{Sequence Transformation and Mixed Precision} (STaMP) quantization, a novel strategy that applies linear transformations along the \textit{sequence} dimension to exploit the strong local correlation in language and visual data. By keeping a small number of tokens in each intermediate activation at higher precision, we can maintain model accuracy at lower (average) activations bit-widths. We evaluate STaMP on recent LVM and LLM architectures, demonstrating that it significantly improves low bit width activation quantization and complements established activation and weight quantization methods including recent feature transformations.

==> figures/diagram.tex <==
\definecolor{opcolor}{RGB}{72,156,208}
\definecolor{bordercolor}{RGB}{25,63,87}
\definecolor{linearcolor}{RGB}{46,95,127}
\definecolor{platecolor}{RGB}{206,220,238}
\definecolor{transformcolor}{HTML}{4CA6A8}
\centering
\begin{minipage}{0.73\textwidth}
\begin{tikzpicture}[
  node distance = 0.6cm,
  box/.style = {draw=black!40, rounded corners=2pt, inner sep=0pt, very thick, minimum width=1.2cm,
    minimum height=7mm, fill=black!10, align=center},
  quantizedlinear/.style = {
    draw=bordercolor,
    text=white,
    fill=linearcolor!80, 
    rounded corners=2pt, 
    inner sep=0pt, 
    very thick, 
    minimum width=1cm,
    minimum height=6mm, 
    align=center,
    inner xsep=1mm,
    postaction={
            pattern={Lines[angle=45, distance=1mm, line width=0.4pt]},
            pattern color=bordercolor          % hatch color
        },
  },
  linear/.style = {
    draw=bordercolor,
    text=white,
    fill=linearcolor, 
    rounded corners=2pt, 
    inner sep=0pt, 
    very thick, 
    minimum width=1cm,
    minimum height=6mm, 
    align=center,
    inner xsep=1mm,
  },
  nonlinear/.style = {
    draw=bordercolor, 
    fill=opcolor, 
    text=white,
    rounded corners=2pt, 
    inner sep=0pt, 
    very thick, 
    minimum width=10mm,
    minimum height=6mm, 
    inner xsep=1mm,
    align=center
  },
  circle/.style = {
    draw=bordercolor, 
    fill=opcolor, 
    inner sep=0pt, 
    very thick, 
    minimum width=6mm,
    minimum height=6mm, 
    align=center, 
    rounded corners=3mm,
    text=white,
  },
  arrow/.style = {
      -{Latex[length=3mm]}, 
      very thick, 
      draw=bordercolor,
  },
  plate/.style = {
        fill=platecolor,
        inner ysep=4mm,
        inner xsep=1mm,
        rounded corners=2pt,
        draw=bordercolor!50,
        text=bordercolor,
    },
    quantization/.style = {
        draw=bordercolor,
        rectangle,
        rounded corners=0pt, 
        inner sep=0pt, 
        fill=opcolor!50,
        very thick, 
        minimum width=1cm,
        minimum height=2mm, 
        postaction={
            pattern={Lines[angle=45, distance=1mm, line width=0.4pt]},
            pattern color=bordercolor          % hatch color
        },
        align=center,
    },
    transform/.style = {
        draw=bordercolor, 
        fill=transformcolor, 
        inner sep=0pt, 
        very thick, 
        minimum width=10mm,
        minimum height=4.5mm, 
        align=center, 
        rounded corners=2mm,
        label={center:$\mL$},
    },
    invtransform/.style = {
        draw=bordercolor, 
        fill=transformcolor!50, 
        inner sep=0pt, 
        very thick, 
        minimum width=10mm,
        minimum height=4.5mm, 
        align=center, 
        rounded corners=2mm,
        label={center:$\mL^{-1}$},
    },
    quantarrow/.style = {
       -{Latex[length=3mm, open]}, 
       very thick, 
       draw=bordercolor,
       dash pattern=on 1pt off 1pt
    },
    link/.style = {
       -, 
       very thick, 
       draw=bordercolor,
    },
  caption/.style = {font=\small, inner sep=1pt, text=black}
]
    % Q1
    \node[
        quantizedlinear,
        align=center       % center multi-line text
    ] (Q1) {\textit{to\_q}};
    \node[
        coordinate,
        left=2.5mm of Q1
    ] (q1){};
    % K1
    \node[
        quantizedlinear,
        right=1mm of Q1
    ] (K1) {\textit{to\_k}};
    % V1
    \node[
        quantizedlinear,
        right=1mm of K1
    ] (V1) {\textit{to\_v}};
    

    % BMM QK
    % \coordinate (qk1) at ($(Q1)!0.5!(K1)$);
    % \node[
    %     rectangle,
    %     draw=blue!60,      % border color
    %     fill=blue!10,      % background color
    %     text=blue!90!black,% text color
    %     very thick,        % border thickness
    %     rounded corners,   % optional: rounded corners
    %     inner sep=6pt,     % padding
    %     align=center,      % center multi-line text
    %     below=of qk1
    % ] (QK1) {BMM};
    
    % SDPA1
    \node[
        nonlinear,
        below=1cm of K1
    ] (SDPA1) {SDPA};

    \node[coordinate,above=5mm of K1] (norm1) {};
    % Norm1
    \node[
        nonlinear,
        above=9mm of norm1
    ] (Norm1) {Norm};

    % O1
    \node[
        quantizedlinear,
        below=1.4cm of SDPA1,
    ] (O1) {\textit{to\_out}};
  
    % +1
    \node[
        nonlinear,
        below=1.3cm of O1,
        minimum width=6mm,
    ] (P1) {$\bf +$};

    % In
    \node[
        above=0.8cm of Norm1,
    ] (IN) {\textit{hidden\_state}};

     % Q2
    \node[
        quantizedlinear,
        right=0.5cm of V1
    ] (Q2) {\textit{to\_q}};
    % K2
    \node[
        linear,
        right=1mm of Q2
    ] (K2) {\textit{to\_k}};
    % V2
    \node[
        linear,
        right=1mm of K2
    ] (V2) {\textit{to\_v}};

    % BMM QK
    % \coordinate (qk1) at ($(Q1)!0.5!(K1)$);
    % \node[
    %     rectangle,
    %     draw=blue!60,      % border color
    %     fill=blue!10,      % background color
    %     text=blue!90!black,% text color
    %     very thick,        % border thickness
    %     rounded corners,   % optional: rounded corners
    %     inner sep=6pt,     % padding
    %     align=center,      % center multi-line text
    %     below=of qk1
    % ] (QK1) {BMM};
    
    % SDPA2
    \node[
        nonlinear,
        below=1cm of K2
    ] (SDPA2) {SDPA};

    \coordinate (kv2_) at ($(K2)!0.5!(V2)$);
    \node[coordinate,above=15mm of kv2_] (kv2) {};
    
    % Norm2
    \node[coordinate,above=5mm of Q2] (norm2) {};
    \node[
        nonlinear,
        above=9mm of norm2
    ] (Norm2) {Norm};
    \node[
        coordinate,
        above=of Norm2
    ] (norm2u) {};

    % O2
    \node[
        quantizedlinear,
        below=1.4cm of SDPA2,
    ] (O2) {\textit{to\_out}};

    % P2
    \node[
        nonlinear,
        below=1.3cm of O2,
        minimum width=6mm,
    ] (P2) {$\bf +$};

    \coordinate (p12) at ($(P1)!0.5!(P2)$);

    \node[
        above=1.6cm of kv2,
    ] (TIN) {\textit{text\_embedding}};

    % FFN
    \node[
        quantizedlinear,
        right=0.85cm of V2
    ] (UP) {\textit{up\_proj}};

    % Norm3
    \node[coordinate,above=5mm of UP] (norm3) {};
    \node[
        nonlinear,
        above=9mm of norm3
    ] (Norm3) {Norm};
    \node[
        coordinate,
        above=of Norm3
    ] (norm3u) {};

    % Nonlinearity
    \node[
        nonlinear,
        below=1cm of UP,
    ] (ACT) {Act};

    \node[
        quantizedlinear,
        below=1.4cm of ACT,
    ] (DOWN) {\textit{down\_proj}};

    \node[
        nonlinear,
        below=1.3cm of DOWN,
        minimum width=6mm,
    ] (P3) {$\bf +$};

   
    
     %%%%%%%%%%%%%%%%%

     \draw[arrow] (Q1.south) |- (SDPA1.west);
     \draw[arrow] (K1.south) -- (SDPA1.north);
     \draw[arrow] (V1.south) |- (SDPA1.east);
     
     
     \draw[link] (Norm1.south) -- (norm1);

     
     \draw[arrow] (O1.south) -- (P1.north);
     \draw[arrow] (IN) -- (Norm1.north);
     \node[coordinate, below=2mm of IN] (in) {};
     \draw[arrow] (in) -| (q1) |- (P1.west);

     %%%%%%%%%%%%%%%%%%
    
     \draw[arrow] (Q2.south) |- (SDPA2.west);
     \draw[arrow] (K2.south) -- (SDPA2.north);
     \draw[arrow] (V2.south) |- (SDPA2.east);
     
     \draw[link] (Norm2.south) -- (norm2);
     
     \draw[arrow] (TIN) -- (kv2) -| (K2.north);
     \draw[arrow] (kv2) -| (V2.north);

     
     \draw[arrow] (O2.south) -- (P2.north);

     \draw[arrow] (P1.east) -- (P2.west);
     \draw[arrow] (P1.east) -- (p12) |- (norm2u) -- (Norm2.north);

    %%%%%%%%%%%%%%%%%%
    \coordinate (p23) at ($(P2)!0.605!(P3)$);
    \draw[link] (Norm3) -- (norm3);
    \draw[arrow] (UP) -- (ACT);
    
    \draw[arrow] (DOWN) -- (P3);
    \draw[arrow] (P2.east) -- (P3.west);
    \draw[arrow] (P2.east) -- (p23) |- (norm3u) -- (Norm3.north);
    \node[below=5mm of P3](out){\textit{hidden\_state}};
    \draw[arrow] (P3) -- (out);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{pgfonlayer}{foreground}
    % A1_i
    \node[
        transform,
        below=1mm of Norm1,
    ] (T1) {};
    \node[
        invtransform,
        below=1mm of Q1,
    ] (Ti1q) {};
    \node[
        invtransform,
        below=1mm of K1,
    ] (Ti1k) {};
    \node[
        invtransform,
        below=1mm of V1,
    ] (Ti1v) {};

    % O1_i
    \node[
        transform,
        below=1mm of SDPA1,
    ] (T2) {};
    \node[
        invtransform,
        below=1mm of O1,
    ] (Ti2) {};

    % A2_i
    \node[
        transform,
        below=1mm of Norm2,
    ] (T3) {};
    \node[
        invtransform,
        below=1mm of Q2,
    ] (Ti3q) {};

    % IPI_i
    \node[
        transform,
        below=1mm of Norm3,
    ] (T4) {};
    \node[
        invtransform,
        below=1mm of UP,
    ] (Ti4) {};

    % OPI_i
    \node[
        transform,
        below=1mm of ACT,
    ] (T5) {};
    \node[
        invtransform,
        below=1mm of DOWN,
    ] (Ti5) {};

    %%%%%%%%%%%%%%%%%%%%
    % Quantization
    \node[
        quantization,
        above=0mm of norm1,
    ] (Quant1) {};

    \node[
        quantization,
        below=1mm of T2,
    ] (Quant2) {};

    \node[
        quantization,
        above=0mm of norm2,
    ] (Quant3) {};

    \node[
        quantization,
        above=5.5mm of O2,
    ] (Quant4) {};

    \node[
        quantization,
        above=0mm of norm3,
    ] (Quant5) {};

    \node[
        quantization,
        above=5mm of DOWN,
    ] (Quant6) {};
    \end{pgfonlayer}


    %%%%%%%%%%%%%%%%%
    % Background plates

    \node[coordinate, below=5mm of O1] (Ti2_){};
    \begin{scope}[on background layer]
    \node[
        plate,
        fit=(Norm1)(Q1)(K1)(V1)(Ti2_),
        label={[anchor=south west, inner sep=0pt]south west:
         \hspace{6pt}\raisebox{5pt}{\textit{attn1}}},
    ](Attn1){};
    \end{scope}

    \node[coordinate, below=5mm of O2] (Ti4_){};
    \begin{scope}[on background layer]
    \node[
        plate,
        fit=(Norm2)(Q2)(K2)(V2)(Ti4_),
        label={[anchor=south west, inner sep=0pt]south west:
         \hspace{6pt}\raisebox{5pt}{\textit{attn2}}},
    ](Attn2){};
    \end{scope}

    \node[coordinate, below=5mm of DOWN] (Ti6_){};
    \begin{scope}[on background layer]
    \node[
        plate,
        fit=(Norm3)(Ti6_),
        minimum width=2.2cm,
        label={[anchor=south west, inner sep=0pt]south west:
        \hspace{6pt}\raisebox{5pt}{\textit{ffn}}},
    ](FFN){};
    \end{scope}




    %%%%%%%%%%%%
    \draw[quantarrow] (norm1) -| (Q1.north);
    \draw[quantarrow] (norm1) -| (V1.north);
    \draw[quantarrow] (norm1) -- (K1.north);
     

    
    \draw[quantarrow] (Quant2.south) -- (O1.north);
    \draw[link] (SDPA1.south) -- (Quant2.north);


    \draw[quantarrow] (norm2) -- (Q2.north);

    \draw[quantarrow] (Quant4.south) -- (O2.north);
    \draw[link] (SDPA2.south) -- (Quant4.north);


    \draw[quantarrow] (norm3) -- (UP);

    \draw[link](ACT) -- (Quant6);
    \draw[quantarrow] (Quant6) -- (DOWN);
\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.22\textwidth}
    \centering
    \footnotesize{
    
    \begin{tikzpicture}[
  node distance = 0.6cm,
  box/.style = {draw=black!40, rounded corners=2pt, inner sep=0pt, very thick, minimum width=1.2cm,
    minimum height=7mm, fill=black!10, align=center},
    quantizedlinear/.style = {
    draw=bordercolor,
    text=white,
    fill=linearcolor!80, 
    rounded corners=2pt, 
    inner sep=0pt, 
    very thick, 
    minimum width=9mm,
    minimum height=4.5mm, 
    align=center,
    inner xsep=1mm,
    postaction={
            pattern={Lines[angle=45, distance=1mm, line width=0.4pt]},
            pattern color=bordercolor          % hatch color
        },
  },
  linear/.style = {
    draw=bordercolor,
    text=white,
    fill=linearcolor, 
    rounded corners=2pt, 
    inner sep=0pt, 
    very thick, 
    minimum width=9mm,
    minimum height=4.5mm, 
    align=center,
    inner xsep=1mm,
  },
  nonlinear/.style = {
    draw=bordercolor, 
    fill=opcolor, 
    text=white,
    rounded corners=2pt, 
    inner sep=0pt, 
    very thick, 
    minimum width=9mm,
    minimum height=4.5mm, 
    inner xsep=1mm,
    align=center
  },
  arrow/.style = {
      -{Latex[length=3mm]}, 
      very thick, 
      draw=bordercolor,
  },
  plate/.style = {
        fill=platecolor,
        inner ysep=10mm,
        inner xsep=1mm,
        rounded corners=2pt,
        draw=bordercolor!50,
        text=bordercolor,
    },
    quantization/.style = {
        draw=bordercolor,
        rectangle,
        rounded corners=0pt, 
        inner sep=0pt, 
        fill=opcolor!50,
        very thick, 
        minimum width=0.9cm,
        minimum height=2mm, 
        postaction={
            pattern={Lines[angle=45, distance=1mm, line width=0.4pt]},
            pattern color=bordercolor          % hatch color
        },
        align=center,
    },
    transform/.style = {
        draw=bordercolor, 
        fill=transformcolor, 
        inner sep=0pt, 
        very thick, 
        minimum width=9mm,
        minimum height=4.5mm, 
        align=center, 
        rounded corners=2mm,
        label={center:$\mL$},
    },
    invtransform/.style = {
        draw=bordercolor, 
        fill=transformcolor!50, 
        inner sep=0pt, 
        very thick, 
        minimum width=9mm,
        minimum height=4.5mm, 
        align=center, 
        rounded corners=2mm,
        label={center:$\mL^{-1}$},
    },
    quantarrow/.style = {
       -{Latex[length=3mm, open]}, 
       very thick, 
       draw=bordercolor,
       dash pattern=on 1pt off 1pt
    },
    link/.style = {
       -, 
       very thick, 
       draw=bordercolor,
    },
  caption/.style = {font=\small, inner sep=1pt, text=black}
]
    % Linear
    \node[
        linear,
        align=center,
    ] (Linear) {};
    \node[
        right=1mm of Linear,
    ](LinearText){Linear Layer};
    % Linear
    \node[
        quantizedlinear,
        align=center,
        below=1mm of Linear,
    ] (QuantizedLinear) {};
    \node[
        right=1mm of QuantizedLinear,
    ](QuantizedLinearText){Quant. Linear};
    
    % Other
    \node[
        nonlinear,
        align=center,
        below=1mm of QuantizedLinear
    ] (NonLinear) {};
    \node[
        right=1mm of NonLinear,
    ](NonLinearText){Other Op.};

    \node[
        transform,
        align=center,
        below=5mm of NonLinear
    ] (Transform) {};
    \node[
        right=1mm of Transform,
    ](TransformText){Seq. Trans.};
    \node[
        invtransform,
        align=center,
        below=1mm of Transform
    ] (InvTransform) {};
    \node[
        right=1mm of InvTransform,
    ](InvTransformText){Seq. Inv. Trans.};

    \node[
        quantization,
        align=center,
        below=5mm of InvTransform
    ] (Quantization) {};
    \node[
        right=1mm of Quantization,
    ](QuantizationText){Quantization};

    \node[
        coordinate,
        align=center,
        below=6mm of Quantization.west
    ] (fp1) {};
    \node[
        coordinate,
        align=center,
        below=6mm of Quantization.east
    ] (fp2) {};
    \draw[arrow] (fp1) -- (fp2);
    \node[
        right=1mm of fp2,
    ](TransformText){Fp Act.};

    \node[
        coordinate,
        align=center,
        below=6mm of fp1
    ] (q1) {};
    \node[
        coordinate,
        align=center,
        below=6mm of fp2
    ] (q2) {};
    \draw[quantarrow] (q1) -- (q2);
    \node[
        right=1mm of q2,
    ](TransformText){Quantized Act.};
    
\end{tikzpicture}
}
\end{minipage}

==> figures/figure_1.tex <==
\begin{tikzpicture}[
  node distance = 1 em and 14mm,
  box/.style = {draw=black!40, rounded corners=2pt, inner sep=0pt, line width=0.4pt},
  arrow/.style = {-{Latex[length=3mm]}, very thick, draw=black!60},
  caption/.style = {font=\small, inner sep=1pt, text=black}
]

% --- Sizes you may want to tweak globally ---
\def\wA{8em}  % width of side images
\def\hA{8em}  % height of side images

% ---------- LEFT COLUMN (two stacked placeholders) ----------
\node[box] (L1) {\includegraphics[width=\wA,height=\hA]{figures/Id_Id.png}};
\node[caption, above=2 pt of L1] {SQNR: 0.64};
\node[caption, above=15 pt of L1] {\textbf{A4}};

\node[box, below=19pt of L1] (L2) {\includegraphics[width=\wA,height=\hA]{figures/H_Id.png}};
\node[caption, above=2pt of L2] {SQNR: 7.07};

% ---------- RIGHT COLUMN (two stacked placeholders) ----------
\node[box, right=7 pt of L1] (R1) {\includegraphics[width=\wA,height=\hA]{figures/Id_DWT.png}};
\node[caption, above=2pt of R1] {SQNR: 5.00};

\node[box, below=19pt of R1] (R2) {\includegraphics[width=\wA,height=\hA]{figures/H_DWT.png}};
\node[caption, above=2pt of R2] {SQNR: 11.47};

% ---------- GROUP FRAMES & TITLES (edit the labels as you wish) ----------
% \node[draw=black!50, rounded corners=2pt, fit=(L1)(L2)] (GLeft) {};

\path (R1.north) ++(0, 4mm) coordinate (AboveR1);

\begin{scope}[on background layer]
\node[draw=blue,                % border color
  line width=1pt,          % thicker border (adjust as needed)
  dashed,                  % dashed style
  rounded corners=2pt,fit=(AboveR1)(R2),
  fill=blue,
  fill opacity=0.1,
  ] (GRight) {};
\node[caption, color=blue, above=2 pt of GRight] {\textbf{+STaMP}};
\end{scope}

\path (L2.north) ++(0, 4mm) coordinate (AboveL2);
\path (R2.south) ++(0,-1mm) coordinate (BelowL2);
\path (R2.east) ++(1mm, 0) coordinate (RigtR2);

\begin{scope}[on background layer]
\node[
  draw=red,                % border color
  line width=1pt,          % thicker border (adjust as needed)
  dashed,                  % dashed style
  rounded corners=2pt,
  fit=(L2)(RigtR2)(AboveL2)(BelowL2), % extend box vertically
  inner sep=4pt,            % extra padding inside
  fill=red,
  fill opacity=0.1,
] (GBottom) {};
\node[caption, color=red, left=7 pt of GBottom, rotate=90,
transform shape,       % rotate the node shape and text together
  anchor=center] {\textbf{+Feature Transform}};
\end{scope}

% ---------- ARROWS (aligned to row heights) ----------
% \draw[arrow] (L1.east) -- ($(R1.west)!(L1.east)$);
% \draw[arrow] (L2.south) -- (R2.south);


% \node[
%     single arrow,
%     draw=blue!60!black,
%     fill=blue!20,
%     text=black,
%     font=\bfseries,
%     minimum width=0.5cm,       % overall width of the block arrow
%     minimum height=3.7cm,    % overall height of the block arrow
%     single arrow head extend=6pt,  % how far the head extends
%     % single arrow tip angle=120,   % (optional) change tip angle
%     inner sep=6pt,
%     align=center,
%     anchor=center,
%   ] at (1.2,2.3) {+ STaMP};


% \node[
%     single arrow,
%     draw=red!60!black,
%     fill=red!20,
%     text=black,
%     font=\bfseries,
%     minimum width=0.8cm,       % overall width of the block arrow
%     minimum height=3cm,    % overall height of the block arrow
%     single arrow head extend=6pt,  % how far the head extends
%     % single arrow tip angle=120,   % (optional) change tip angle
%     inner sep=6pt,
%     align=center,
%     rotate=-90,
%     anchor=center,
%   ] at (-1.9,-1.3) {+ Feature Transform};
% ---------- (Optional) overall title above everything ----------
%\node[font=\bfseries] at ($(GLeft.north)!0.5!(GRight.north) + (0,10mm)$) {Figure Title};

\end{tikzpicture}
